Same Request, Different Boundary: Evaluating Cybersecurity Assistance across Conversational Contexts

Cybersecurity assistance is dual use, requiring decisions about when to answer, limit, or refuse a request. Prior work studies refusal evaluation and conversational jailbreaking, but how conversational histories shift assistance boundaries in both directions for identical cybersecurity requests remains underexplored. We introduce 3R-Bench, a benchmark of 150 real-world cybersecurity requests evaluated across eight LLMs under direct prompting and two predefined conversational settings. We separately code refusal, bounded assistance, compliance, and provider blocking to characterize delivered assistance. On 400 matched ambiguous request-model pairs, compliance is 75.3% directly, 57.8% after refused precedent, and 81.0% after accepted precedent. A smaller repeated-generation panel reproduces the refusal-acceptance gap. On a balanced 75-request panel reusing the direct baseline, compliance decreases from 74.2% directly to 57.2% after neutral task-decomposition dialogue and 60.3% after failure-ended dialogue. These findings show that cybersecurity assistance varies with conversational history and model deployment, motivating evaluation beyond direct-request refusal rates.

==> figures/fig_dataset_funnel.tex <==
% Generated by scripts/make_dataset_funnel.py

\begin{tikzpicture}[
  x=1cm,
  y=1.5cm,
  every node/.style={font=\scriptsize,text=black!78}
]

\definecolor{stageone}{HTML}{4C78A8}
\definecolor{stagetwo}{HTML}{9C6FAE}
\definecolor{stagethree}{HTML}{4C9F91}
\definecolor{stagefour}{HTML}{F2A65A}
\definecolor{stagefive}{HTML}{59A14F}
\definecolor{dropred}{HTML}{E15759}
\definecolor{archiveblue}{HTML}{76B7B2}

% Stage headings
\node[
  anchor=south,
  font=\tiny,
  align=center,
  text width=2.6cm,
  text=stageone!65!black
] at (1.500,2.920)
{\textsc{Stage 1}\\Deduplicate \& reconstruct};

\node[
  anchor=south,
  font=\tiny,
  align=center,
  text width=2.6cm,
  text=stagetwo!65!black
] at (4.500,2.920)
{\textsc{Stage 2}\\Split by record type};

\node[
  anchor=south,
  font=\tiny,
  align=center,
  text width=2.6cm,
  text=stagethree!65!black
] at (7.500,2.920)
{\textsc{Stage 3}\\Eligibility screening};

\node[
  anchor=south,
  font=\tiny,
  align=center,
  text width=2.6cm,
  text=stagefour!70!black
] at (10.500,2.920)
{\textsc{Stage 4}\\Expert shortlist};

\node[
  anchor=south,
  font=\tiny,
  align=center,
  text width=2.6cm,
  text=stagefive!65!black
] at (13.500,2.920)
{\textsc{Stage 5}\\Three expert consensus};

% Counts
\node[anchor=south,font=\tiny,align=center,text=black!82]
  at (0.000,2.340)
  {\textbf{66{,}443}\\crawled source rows};

\node[anchor=south,font=\tiny,align=center,text=black!82]
  at (3.000,2.340)
  {\textbf{27{,}676}\\unique records};

\node[anchor=south,font=\tiny,align=center,text=black!82]
  at (6.000,2.340)
  {\textbf{13{,}866}\\natural requests};

\node[anchor=south,font=\tiny,align=center,text=black!82]
  at (9.000,2.340)
  {\textbf{13{,}765}\\eligible requests};

\node[anchor=south,font=\tiny,align=center,text=black!82]
  at (12.000,2.340)
  {\textbf{300}\\candidate shortlist};

\node[
  anchor=south,
  draw=stagefive!80!black,
  fill=stagefive!24,
  rounded corners,
  line width=.8pt,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!88
] at (15.000,2.380)
{\textbf{150}\\final dataset};

% Retained flow
\fill[stageone!38]
  (0.000,2.300) --
  (3.000,2.300) --
  (3.000,1.300) --
  (0.000,0.750) -- cycle;

\fill[stagetwo!38]
  (3.000,2.300) --
  (6.000,2.300) --
  (6.000,1.592) --
  (3.000,1.300) -- cycle;

\fill[stagethree!42]
  (6.000,2.300) --
  (9.000,2.300) --
  (9.000,1.595) --
  (6.000,1.592) -- cycle;

\fill[stagefour!48]
  (9.000,2.300) --
  (12.000,2.300) --
  (12.000,2.196) --
  (9.000,1.595) -- cycle;

\fill[stagefive!70]
  (12.000,2.300) --
  (15.000,2.300) --
  (15.000,2.226) --
  (12.000,2.196) -- cycle;

% Stage 1 exclusion
\draw[dropred!85!black,line width=.6pt,->]
  (1.500,1.025) to[out=-90,in=90] (1.500,0.320);

\node[
  anchor=north,
  draw=dropred!85!black,
  fill=dropred!13,
  rounded corners,
  line width=.5pt,
  text width=2.55cm,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!85
] at (1.500,0.300)
{\textbf{drop 38{,}767}\\duplicate or\\normalized rows};

% Stage 2 archive branch
\draw[archiveblue!85!black,line width=.6pt,->]
  (4.500,1.446) to[out=-90,in=90] (4.500,0.320);

\node[
  anchor=north,
  draw=archiveblue!85!black,
  fill=archiveblue!16,
  rounded corners,
  line width=.5pt,
  text width=2.55cm,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!85
] at (4.500,0.300)
{\textbf{branch 13{,}810}\\structured records\\archived, not studied};

% Stage 3 exclusion
\draw[dropred!85!black,line width=.6pt,->]
  (7.500,1.593) to[out=-90,in=90] (7.500,0.320);

\node[
  anchor=north,
  draw=dropred!85!black,
  fill=dropred!13,
  rounded corners,
  line width=.5pt,
  text width=2.55cm,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!85
] at (7.500,0.300)
{\textbf{drop 101}\\ineligible requests};

% Stage 4 exclusion
\draw[dropred!85!black,line width=.6pt,->]
  (10.500,1.895) to[out=-90,in=90] (10.500,0.320);

\node[
  anchor=north,
  draw=dropred!85!black,
  fill=dropred!13,
  rounded corners,
  line width=.5pt,
  text width=2.55cm,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!85
] at (10.500,0.300)
{\textbf{drop 13{,}465}\\not shortlisted};

% Stage 5 exclusion
\draw[dropred!85!black,line width=.6pt,->]
  (13.500,2.211) to[out=-90,in=90] (13.500,0.320);

\node[
  anchor=north,
  draw=dropred!85!black,
  fill=dropred!13,
  rounded corners,
  line width=.5pt,
  text width=2.55cm,
  align=center,
  font=\tiny,
  inner sep=3pt,
  text=black!85
] at (13.500,0.300)
{\textbf{drop 150}\\not accepted by\\all three experts};

\end{tikzpicture}

